The Role of Starburst-AGN composites in Luminous Infrared Galaxy Mergers: Insights from the New Optical Classification Scheme

We investigate the fraction of starbursts, starburst-AGN composites, Seyferts, and LINERs as a function of infrared luminosity (L_IR) and merger progress for ~500 infrared-selected galaxies. Using the new optical classifications afforded by the extremely large data set of the Sloan Digital Sky Survey, we find that the fraction of LINERs in IR-selected samples is rare (< 5%) compared with other spectral types. The lack of strong infrared emission in LINERs is consistent with recent optical studies suggesting that LINERs contain AGN with lower accretion rates than in Seyfert galaxies. Most previously classified infrared-luminous LINERs are classified as starburst-AGN composite galaxies in the new scheme. Starburst-AGN composites appear to "bridge" the spectral evolution from starburst to AGN in ULIRGs. The relative strength of the AGN versus starburst activity shows a significant increase at high infrared luminosity. In ULIRGs (L_IR >10^12 L_odot), starburst-AGN composite galaxies dominate at early--intermediate stages of the merger, and AGN galaxies dominate during the final merger stages. Our results are consistent with models for IR-luminous galaxies where mergers of gas-rich spirals fuel both starburst and AGN, and where the AGN becomes increasingly dominant during the final merger stages of the most luminous infrared objects.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Spectral Classification Result for the 1{\ts}Jy ULIRG Sample\label{tb1}}
\tablehead{
\colhead{Name} &
\multicolumn{5}{c}{Spectral Type}&
\colhead{$D_{\rm AGN}$} &
\colhead{Morphology} &
\colhead{$log(L_{\rm IR}/L_{\odot})$}\\
\cline{2-6}
\colhead{IRAS FSC} &
\multicolumn{1}{c}{[NII]} &
\multicolumn{1}{c}{[SII]} &
\multicolumn{1}{c}{[OI]} &
\multicolumn{1}{c}{Adopt}& 
\multicolumn{1}{c}{``VO87"} &
\colhead{}&
\colhead{Class} &
\colhead{}\\
\colhead{(1)} &
\multicolumn{1}{c}{(2)}& 
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)}& 
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)}& 
\multicolumn{1}{c}{(7)}& 
\colhead{(8)}&
\colhead{(9)}\\
}
\startdata
  00091$-$0738           &cp     &H &H         &cp  &H: &0.1 (0.2) &b &12.19 \\
  00188$-$0856           &S2      &H &S2     &S2:  &L&0.7(0.8)   &e &12.33 \\
  00397$-$1312           &cp       &H &H        &cp  &H&0.4   (0.3) &e & 12.90\\
  00456$-$2904           &cp       &H &H       &cp   &H&0.2   (0.3)& a& 12.12\\
  00482$-$2721           &cp       &H: &L       &cp:  &L:&0.8   (0.5)& b& 12.00\\
  01004$-$2237           &cp       &S2&S2     &S2: &H:&0.7    (0.4)&e & 12.24\\
  01166$-$0844           &H::   &H &\nodata &H: &H:&0 (0.2)   & b&12.03 \\
  01199$-$2307           &H:       &H: &S2:    &H:  &H:& 0.6   (1)&a &12.26 \\
  01298$-$0744           &cp       &H&L          &cp: &H:&  0.6 (0.3)&d & 12.27\\
  01355$-$1814           &cp        &H &H       &cp  &H& 0.3   (0.3)&b & 12.39\\
  01569$-$2939           &cp        &H &S2     &cp:  &H:& 0.6  (0.4)& c& 12.15\\
  01572$+$0009(MRK1014)  &\nodata &\nodata  &\nodata&S1   &S1& 1 (1)  &d &12.53 \\
  02411$+$0353:main      &cp    &H &H     &cp &H& 0.3   (0.3)&b &12.19\\
  02411$+$0353:E         &H &H &H             &H  &H& 0   (0.4)&b & \nodata\\
  02411$+$0353:W         &H &H &H            &H  &H& 0  (0.2)&b& \nodata\\
  03209$-$0806           &cp &H &H:              &cp &H:& 0.4   (0.4)&d & 12.191\\
  03250$+$1606            &cp &H &S2           &cp:  &L& 0.6   (0.5)&d &12.06 \\
  Z03521$+$0028          &S2::&S2: &S2:     &S2   &L & 0.6 (0.6)&b &12.45 \\
  04074$-$2801           &L: &L &L                 &L      &L&  0.9  (0.6)&c & 12.14\\
  04103$-$2838           &S2 &H &S2            &S2:   &L:& 0.7   (0.6)& d&12.15 \\
  05020$-$2941           &cp::  &H: &S2:        &cp:  &L:& 0.4   (0.3)& c& 12.28\\
  05024$-$1941           &S2:: &S2: &S2:      &S2 &S2 & 0.9  (1)&c &12.43 \\
  05156$-$3024           &S2&S2 &S2:          &S2 &S2 &  1 (1)&d & 12.20\\
  05189$-$2524           & S2&S2 &S2 &S2  &S2 & 1  (1)& d& 12.07\\
  07599$+$6508           &\nodata   &\nodata   &\nodata   & S1 &S1& 1  (1)& d&12.46 \\
  08201$+$2801           &cp&H&H                &cp &H &  0.3 (0.3)&c & 12.23\\
  08559$+$1053           &S2&S2&S2           &S2 &S2& 0.8  (0.8)&d &12.16 \\
  08572$+$3915:NW        &cp&S2  &S2     &S2:  &L: & 0.6  (0.4)& b& 12.11\\
  08572$+$3915:SE        &  S2&  S2&H      &S2:  &  L: &0.5(0.7)& b&\nodata \\
  09039$+$0503           &cp &H &L               &cp:  &L& 0.5   (0.5)&c & 12.07\\
  09116$+$0334           &S2::  &H  &S2        &S2:   &L:& 0.6   (0.6)&a &12.11 \\
  09463$+$8141           &S2::  &L: &S2:        &S2: &L & 0.7   (0.5)&c & 12.29\\
  09539$+$0857           &S2&S2&L               &S2:  &L& 0.8   (0.6)& e& 12.03\\
  10091$+$4704           &cp  &L&L                &L: &  L: & 0.5  (0.5)&c & 12.67\\
  10190$+$1322           &H &H &H                &H &H&0    (0.2)& b& 12.00\\
  10378$+$1108           &S2 &H: &S2           &S2:  &L& 0.6   (0.6)&d &12.26 \\
  10485$-$1447           &S2::&H: &S2:          &S2:  &L:&0.8   (0.5)& a& 12.17\\
  10494$+$4424           &cp  &H  &L             &cp:   &L & 0.6  (0.4)& d& 12.13\\
  10594$+$3818           &cp: &H: &H:           &cp  &H &0.3  (0.3)& b& 12.24\\
  11028$+$3130           &cp  &H  &L             &cp: &L &0.5    (0.6)&c & 12.32\\
  11095$-$0238           &cp&H &L                 &cp:  &L& 0.6   (0.4)&d &12.20 \\
  11119$+$3257           &\nodata   &\nodata   &\nodata&S1   & S1 & 1   (1)&d &12.58 \\
  11130$-$2659           &cp:: &H: &L:            &cp: &L &0.7   (0.5)&c &12.05 \\
  11180$+$1623           &cp: &H: &L:            &cp: &L:& 0.5   (0.4)& a& 12.24\\
  11223$-$1244           & S2& S2& S2         &S2  &S2 & 1   (1)&a & 12.59\\
  11387$+$4116           &S2 &H &H             &H:  &H:& 0.4   (0.5)& e& 12.18\\
  11506$+$1331           &cp &H &L               &cp: &H: &  0.6(0.3)&d & 12.28\\
  11582$+$3020           &cp &H &L               &cp: &  L & 0.6   (0.5)&e &12.56 \\
  Z11598$-$0112          &\nodata  &\nodata  &\nodata   &S1 &S1& 1   (1)& d&12.43 \\
  12032$+$1707           &S2 &H &S2             &S2: &L& 0.7   (0.6)&d & 12.57\\
  12072$-$0444           & S2& S2& S2           &S2 &S2 & 0.9   (0.8)&d & 12.35\\
  12112$+$0305           &  S2&  S2&  S2        &S2 &L & 0.7   (0.5)&b & 12.28\\
  12127$-$1412           &S2:: &H: &H:             &H:  &L:&  0.4 (0.6)&a &12.10 \\
  12265$+$0219(3C273)    &  &\nodata   &\nodata &S1  & S1 &1 (1)& d&12.73 \\
  12359$-$0725:N         &cp  &H  &L              &cp:  &L& 0.7 (0.5)& a& 12.11\\
  12359$-$0725:S         &H &H &H                  &H  &H&  0 (0.2)& a& \nodata\\
  12447$+$3721           &cp: &H: &H:              &cp &H & 0.5   (0.3)&c & 12.06\\
  12540$+$5708(MRK0231)  & \nodata  &\nodata   &\nodata   & S1 & S1& 1 (1)&d&12.50\\
  13106$-$0922           &cp&H&L                    &cp: &L:& 0.7 (0.4)&c & 12.32\\
  13218$+$0552           &\nodata&\nodata&\nodata& S1& S1 &  1(1)&e &12.63 \\
  13305$-$1739           &S2: &S2: &S2:         &S2  &S2 & 1  (0.9)&e & 12.21\\
  13335$-$2612           &cp &H&S                  &cp: &L:&  0.5 (0.4)& b& 12.06\\
  13342$+$3932           &\nodata   &\nodata&\nodata& S1 & S1&1    (1)&d &12.37 \\
  13428$+$5608(MRK0273)&S2& S2&S2  &S2 & S2 & 0.8  (0.8)&d & 12.10\\
  13443$+$0802:NE        &cp&H: &H             &cp &H&  0.2 (0.3)& tpl& 12.15\\
  13443$+$0802:SW        & S2&S2: &S2       &S2 &S2&1  (1)&tpl &\nodata \\
  13451$+$1232           & S2& S2& S2           &S2 & S2 & 1(0.9)& b& 12.28\\
  13454$-$2956           & S2& S2& S2            &S2 & S2 & 0.8   (0.8)&a &12.21 \\
  13469$+$5833           &cp: &H:&H:               &cp &H & 0.1 (0.3)&b &12.15 \\
  13509$+$0442           &cp&H:&H                  &cp &H & 0.4  (0.2)& d& 12.27\\
  13539$+$2920           &cp&H&H                   &cp &H:& 0.5   (0.3)& b& 12.00\\
  14053$-$1958           &L:: &L:&L:                  &L  &S2 & 1 (0.8)&b &12.12 \\
  14060$+$2919           &cp&H&H                   &cp &H & 0.2   (0.3)&c & 12.03\\
  14070$+$0525           & S2& S2& S2           & S2 & S2 & 0.8  (0.7)&e &12.76 \\
  14121$-$0126           &S2 &H &S2               &S2: &L& 0.7   (0.7)&b & 12.23\\
  14202$+$2615           &cp&H&H                   &cp &H & 0.2   (0.3)&a & 12.39\\
  14252$-$1550           &cp::  &H&H                &cp &L:& 0.5  (0.4)&b & 12.15\\
  14348$-$1447:SW        &cp  &S2  &L          &cp:: & L & 0.7 (0.5)&b & 12.28\\
  14348$-$1447:NE        &cp  &H  &L             &cp: &  L & 0.6  (0.5)&b & \nodata\\
  14394$+$5332           &S2& S2& L               &S2: & S2 &0.9    (0.7)& tpl& 12.04\\
  15001$+$1433           & S2& S2& S2           &S2 & S2& 0.7   (0.6)& tpl&12.38 \\
  15043$+$5754           &H &H &H                  &H &H& 0 (0.2)&b & 12.05\\
  15130$-$1958           & S2& S2& S2            &S2 & S2&1    (1)&d &12.09 \\
  15206$+$3342           &cp&H&H                  &cp&H & 0.6   (0.3)& d& 12.18\\
  15225$+$2350           &cp&H&S2                &cp: &H:& 0.6   (0.5)&a & 12.10\\
  15327$+$2340(Arp220)   &  L&  L&  L        &L &L & 0.7  (0.9)& b&12.17 \\
  15462$-$0450           &\nodata&\nodata&\nodata& S1 & S1&  1(1)&d &12.16 \\
  16090$-$0139           &cp  &H&H                  &cp  &L: & 0.5   (0.5)& c& 12.49\\
  16156$+$0146           &S2&S2: &S2            &S2 &S2 &1    (1)& b& 12.04\\
  16300$+$1558           &cp  &H  &L               &cp:&  L & 0.6   (0.4)&e & 12.63\\
  16333$+$4630           &cp  &H  &S2             &cp:&  L & 0.5  (0.4)& a& 12.35\\
  16468$+$5200:W         &cp  &H  &H            &cp&  L: &0.2  (0.4)& b& 12.02\\
  16468$+$5200:E         &cp  &L  &H              &cp:&  L &  0.4  (0.4)&b & \nodata\\
  16474$+$3430           &cp&H&H                   &cp&H: & 0.4  (0.3)& b& 12.11\\
  16487$+$5447           &cp  &H&S2               &cp:&  L: & 0.5  (0.5)&b & 12.12\\
  17028$+$5817:W         &cp  &H&H              &cp&  L: & 0.6   (0.4)&a & 12.10\\
  17028$+$5817:E         &H&H&H                  &H &H&  0  (0.1)&a & \nodata\\
  17044$+$6720           &  S2&  S2&S2          &S2&  L &   0.7 (0.6)& d&12.13 \\
  17068$+$4027           &cp&H&H                   &cp&H &  0.5(0.3)&tpl & 12.30\\
  17179$+$5444           &S2&S2&S2               &S2&S2&1   (1)& d&12.20 \\
  20414$-$1651           &cp&H&L                    &cp:&H: &  0.5  (0.3)&d & 12.14\\
  21208$-$0519:N         &cp&H:&H                &cp &H & 0.2  (0.3)&a &12.01 \\
  21208$-$0519:S         &cp&H:&H                 &cp&H:& 0.4  (0.4)& a& \nodata\\
  21219$-$1757           &\nodata  &\nodata  &\nodata   &S1&S1& 1   (1)&e &12.06 \\
  21329$-$2346           &cp  &H  &L                &cp:&  L & 0.5   (0.4)&d & 12.09\\
  21477$+$0502           &cp &H: &L                &cp:&L:& 0.6  (0.4)&tpl &12.24\\
  22088$-$1831           &H  &H: &H:                &H  &H:& 0   (0.2)&b & 12.31\\
  22206$-$2715           &cp &H&L                   &cp:  &H: &0.5  (0.3)&b & 12.19\\
  22491$-$1808           &H &H &H                  &H &H& 0   (0.2)&b & 12.09\\
  22541$+$0833:NW        &cp&L:&H            &cp: &L:& 0.4   (0.5)& a& 12.23\\
  22541$+$0833:SE        &\nodata& \nodata &\nodata&\nodata &S2:&\nodata    (\nodata)&a & \nodata\\
  23060$+$0505           &S2&S2&S2:           &S2&S2&0.9    (0.8)&d & 12.44\\
  23129$+$2548           &cp::&H&L:                &cp:  &L:&  0.5  (0.4)& c&12.38 \\
  23233$+$2817           &S2&S2&S2             &S2&S2& 1   (1)&iso& 12.00\\
  23234$+$0946           &cp&H&L:                  &cp:&L&0.6   (0.5)&b & 12.05\\
  23327$+$2913           &S2 &H  &S2:           &S2:  &L:& 0.6  (0.6)& a& 12.06\\
  23389$+$0300           &S2: &S2: &L:          &S2:&S2 & 1   (1)&b &12.09 \\
  23498$+$2423           &S2&S2&S2:           &S2 &S2& 0.9 (1)&a & 12.40\\
\enddata
\tablecomments{Col. (1): Galaxy Name. Col. (2) to Col. (4)-Optical spectral types derived in this work from the 
\nii~$\lambda6583$, \sii~$\lambda \lambda6716, 6731$, and \oi~$\lambda6300$ diagrams respectively. 
The typical uncertainty on the emission-line ratios is $\sim$10\%; colons in Col. (3) and Col. (4) indicate larger
uncertainty of the line ratios of $\sim$25\% for  \sii/H$\alpha$ and \oi/H$\alpha$, respectively;
double colons in Col. (2) indicate larger uncertainty of the line ratios of $\sim$25\% for  \oiii/H$\beta$.
Col. (5) is the adopted 
spectral type using the 2-of-3 scheme; single colons indicate the object does not have the same spectral type in all 3
diagrams, i.e., the ambiguous class. Double colons means the classification does not agree on any of the diagrams, 
 the classification in those rare cases is highly uncertain. 
 For comparison, Col. (6) lists the VO87 classification results \citep{veilleux99}.
Symbols: H = star-forming galaxies, L = LINERs, S2 = Seyfert{\ts}2 galaxies, S1 = Seyfert{\ts}1 galaxies,
cp = starburst-AGN composite galaxies. 
Col. (7): $D_{\rm AGN}$ defined on the \oi/H$\alpha$ diagram, for comparison, in the bracket we also 
list the $D_{\rm AGN}$ derived from the \nii/H$\alpha$ diagram (see Appendix~\ref{defdagn}).
Col. (8): Morphology class as adopted from \citet{veilleux02}. a: wide binary; b: close binary; c: diffuse merger; d: compact merger;
e: old merger; tpl: triple mergers; iso: isolated. 
Col.(9): $log(L_{\rm IR}/L_{\odot})$, data from \citet{veilleux99}. }
\end{deluxetable}
\end{turnpage}
\clearpage

\LongTables
\begin{turnpage}
\begin{deluxetable}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{2}
\tablecolumns{11}
\tablecaption{ Spectral Classification Result and Morphology 
 for the IRAS BGS Sample\label{tb2}}
\tablehead{
\colhead{Name} &
\multicolumn{5}{c}{Spectral Type}&
\colhead{$D_{\rm AGN}$}&
\colhead{{\it ns }}&
\colhead{``reference"}&
\colhead{Morphology}&
\colhead{$log(L_{\rm IR}/L_{\odot})$}\\
\cline{2-6}
\colhead{} &
\multicolumn{1}{c}{[NII]} &
\multicolumn{1}{c}{[SII]} &
\multicolumn{1}{c}{[OI]} &
\multicolumn{1}{c}{Adopt} &
\multicolumn{1}{c}{``VO87"}&
\colhead{}&
\colhead{kpc}&
\colhead{}&
\colhead{Class}&
\colhead{}\\ 
\colhead{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}&
\colhead{(11)}\\
}
\startdata
NGC 23             &cp &H &H                 &cp&H&0.2(0.3)  &-2 &  2MASS, DSS &iso & 11.05\\
NGC 34             & S2& S2&S2             &S2&S2&0.7(0.8)  & -1 &  2MASS, DSS &cde &11.41 \\
MCG-02-01-051:S    &H:: &H &H         &H  &H&0(0.2)  & 27.7 &  2MASS &a & 11.32\\
MCG-02-01-051:N    & H& H&H            &H&H&0(0.1)  &27.7  &  2MASS & a&\nodata \\
NGC 232            &cp &H &H                    &cp&H:& 0.4(0.5) &8.8  &  2MASS& b& 11.30\\
UGC 556            &cp &H &L                    &cp:&L&0.5(0.3)  & -2 &  2MASS, DSS &iso & 10.82\\
IC1623:N           &H &H &H                      &H &H&0(0.2)  &5.3  &  2MASS& b& 11.54\\ 
IC1623:SE          &H &H &H                    &H&H & 0(0.2) & 5.3 &  2MASS& b& \nodata\\ 
MCG-03-04-014      &cp &H &H             &cp &H & 0.1(0.2) & -2 &  2MASS, DSS &iso & 11.58\\
MCG+02-04-025      &H &H &H             &H &H & 0(0.2) & -1 &  2MASS, DSS &cde & 11.63\\
UGC903             &cp &H &H                     &cp &H:& 0.2(0.3) & -2 &  2MASS, DSS &iso &10.37 \\
NGC520             &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata &\nodata &\nodata & \nodata& 10.88\\
IR01364-1042       &L::&L:&L:                    &L&L& 0.8(0.6) &  -1&  2MASS, DSS & cde& 11.76\\
NGC660             &S2&S2&S2                    &S2&L&0.6(0.7)  &-2  &  2MASS, DSS & iso& 10.47\\
IIIzw 35:S         &S2::&H&S2                        &S2:&L& 0.7(0.6) & \nodata &  2MASS, DSS &\nodata &11.54 \\
IIIzs 35:N         &H&H&H                              &H&H& 0(0.1) &\nodata  &  2MASS, DSS &\nodata&\nodata \\
NGC695             &H&H&H                           &H&H& 0(0.2) & -2 &  2MASS, DSS &iso & 11.64\\
NGC873             &H&H&H                           &H&H& 0(0.2) &-2  &  2MASS, DSS & iso& 10.60\\
NGC1050            &cp&H&H                         &cp&H&0.1(0.3) & -2 &  2MASS, DSS &iso & 10.72\\
NGC1056            &H&H&H                       &H&H&0(0.2) &-2  &  2MASS, DSS & iso& 9.92\\
NGC1068            &S2:&S2:&S2:                 &S2&S2& 1(1)&  -2&  2MASS, DSS &iso & 11.27\\
NGC1083            &H&H&H                   &H&H& 0(0.2) &  -2&  2MASS, DSS & iso& 10.76\\
UGC2238            &cp::&H:&S2                  &cp:&L:&0.6(0.5) & \nodata &  2MASS, DSS & \nodata&11.24 \\
IR02438+2122       &S2::&H:&S2               &S2:&L& 0.8(0.8)& \nodata &  2MASS, DSS &\nodata &11.08 \\
UGC2369            &cp&H&H                     &cp&H& 0.2(0.3) & 11.5 &  2MASS & a& 11.58\\
NGC1143/4          &S2&S2&S2               &S2&S2& 1(1)&  13.3&  2MASS & a&11.39 \\
UGC2403            &cp&H&H                  &cp&H& 0.2(0.3) & -2 &  2MASS, DSS &iso &10.86 \\
NGC1204            &cp&H&H               &cp&L:& 0.3(0.4) &  -2&  2MASS, DSS & iso&10.81 \\
NGC1266            &L::&L&L                &L&L & 0.8(1) &-2  &  2MASS, DSS & iso&10.34 \\
NGC1377            &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata & \nodata & \nodata & \nodata& 10.04\\
IR03359+1523       &H&H&H                 &H&H&0(0.2)  & 6.9 &  2MASS& b& 11.47\\
UGC2982            &H&H&H                     &H&H& 0(0.1) & -2 &  2MASS, DSS & iso& 11.15\\
ESO550-IG025:S     &cp&H&H               &cp&L:&0.3(0.4) & 4.5 &  2MASS& b& 11.44\\
ESO550-IG025:N     &cp&H&L                     &cp:&L&0.4(0.4) &4.5  &  2MASS & b& \nodata\\
NGC1614            &cp&H&H                   &cp&H:&0.2(0.4) & -1 &  2MASS, DSS &cde & 11.58\\
ESO484-G036        &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata &\nodata  &\nodata &\nodata &10.80 \\
ESO485-G003        &H&H&H                  &H&H& 0(0.1) & -2 &  2MASS, DSS & iso& 10.82\\ 
IC398              &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata  & \nodata & \nodata & \nodata&10.82 \\
NGC1797            &H&H&H                        &H&H&0(0.2) &-2  &  2MASS, DSS & iso& 10.97\\ 
IR05187-1017       &L::&L&L                     &L&L& 0.6(0.7) & -2 &  2MASS, DSS & iso& 11.23\\
$\ast$IR05189-2524       &S2::&S2&S2        &S2&S2& 1(1) &  -2&  2MASS, DSS & iso& 12.09\\
NGC2388            &H&H&H                       &H&H&0(0.2) & 59.5 &  DSS & a& 11.18\\
IR08339+6517       &H&H&H                   &H&H& 0(0.2) & -2 &  2MASS, DSS &iso & 11.08\\
NGC2623            &\nodata & \nodata & \nodata&\nodata&\nodata& \nodata &\nodata  & \nodata  &\nodata & 11.55\\
$\ast$IR08572+3915       &cp&L&S2        &cp::&L:&0.5(0.4)  &59.1  &  2MASS & a&12.11 \\
NGC2785            &cp&H&H                    &cp&H& 0.3(0.3) & 86.5 &  DSS & a& 10.70\\
UGC4881:SW         &cp&H&H                &cp&H:& 0.3(0.3) & 8.3 &  2MASS&b &11.70 \\
UGC4881:NE         &cp::&H&H              &cp&H:& 0.2(0.3) & 8.3 &  2MASS& b& \nodata\\
UGC5101            &S2&H&S2                 &S2:&L&0.6(0.8)  &-1  &  2MASS, DSS &cde &12.00 \\
MCG+08-18-012      &cp&H&H              &cp&H:&0.3(0.3)  & 30.4 &  2MASS & a&11.31 \\
NGC3110            &H&H&H:                     &H&H& 0(0.1)& 100:  &  2MASS, DSS &a iso & 11.22\\
IR10565+2448:W     &cp&H&H              &cp&H&0.2(0.2)  & 20.1 &  2MASS, DSS & a& 12.00\\
IR10565+2448:NE    &\nodata & \nodata & \nodata&\nodata&\nodata& \nodata  & \nodata  &\nodata  & \nodata& \nodata\\
NGC3508:W          &H&H&H                  &H&H& 0(0.1) &\nodata  &  2MASS, DSS & \nodata& 10.79\\ 
NGC3508:E          &H&H&H:                 &H&H& 0(0) & \nodata &  2MASS, DSS & \nodata& \nodata\\ 
NGC3597            &H&H&H:                    &H&H&  0(0.2)&-1  &  2MASS, DSS & cde& 10.91\\ 
MCG+00-29-023      &cp&H&H             &cp&H:& 0.4(0.5) & -2 &  2MASS, DSS & iso&11.23 \\
UGC6436:NW         &H&H&H                &H&H&  0(0.2)& 44.4 &  2MASS, DSS &a & 11.52\\ 
UGC6436:SE         &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata & \nodata &\nodata &\nodata & \nodata\\
IR12224-0624       &S2::&H&\nodata      &S2::&L:&1(0.6)  & -1 &  2MASS, DSS & cde& 11.18\\
NGC4666            &S2&S2&H:                 &S2:&L& 0.4(0.7) & -2 &  2MASS, DSS & iso& 11.08\\
IC3908             &H&H&H:                         &H&H& 0(0.1) & -2 &  2MASS, DSS &iso & 9.45\\ 
$\ast$UGC8058            &&&&S1&S1& 1(1) & -2 &  2MASS, DSS &iso &12.53 \\
NGC4922            &S2&S2&S2                &S2&L&0.6(0.6)  & 9.4 &  2MASS& b& 11.25\\
MCG-02-33-098:W    &H&H&H              &H&H:&0(0.1)  &3.3  &  2MASS & b& 11.05\\ 
MCG-02-33-098:E    &H&H&H:               &H&H& 0(0) & 3.3 &  2MASS & b& \nodata\\ 
IC860              &\nodata & \nodata & \nodata&\nodata&\nodata& \nodata &\nodata  & \nodata   & \nodata& 11.12\\
UGC8335:NW         &cp&H&H                &cp&H:&0.4(0.4)  & 19 &  2MASS & a&11.76 \\
UGC8335:SE         &cp&H&H                 &cp&H& 0.3(0.3) & 19 &  2MASS & a&\nodata \\
UGC8387            &cp&H&L                      &cp:&L& 0.5(0.4)& 26.5 &  2MASS & a& 11.58\\
NGC5104            &cp::&H&L                    &cp:&L& 0.5(0.5) &26.5  &  2MASS& a& 11.11\\
NGC5218            &cp&H&L                        &cp&L&  0.4(0.5)& 46.1 &  2MASS & a& 10.69\\
NGC5256:SW         &cp&H&L                    &cp&L&  0.6(0.5)& \nodata &  2MASS, DSS &\nodata & 11.48\\
NGC5256:NE         &S2&S2&S2                 &S2&S2& 0.7(0.7) &\nodata  &  2MASS, DSS & \nodata&\nodata \\
NGC5257/8:W        &H&H&H                        &H&H& 0(0.2)& 100: &  2MASS, DSS & a(iso?)& 11.51\\ 
NGC5257/8:E        &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata  & \nodata &  \nodata  & \nodata&\nodata \\
$\ast$UGC8696            &S2&S2&S2               &S2&L& 0.7(0.7) & -1 &  2MASS, DSS & cde& 12.14\\
NGC5430            &H&H&H                              &H&H&  0(0.2)& -2 &  2MASS, DSS & iso& 10.88\\ 
Zw247.020          &cp&H&H                           &cp&H:& 0.1(0.4)& -2 &  2MASS, DSS & iso& 11.32\\
NGC5653:W          &H&H&H                         &H&H& 0(0.1) &\nodata  &  2MASS, DSS &\nodata & 11.01\\ 
NGC5653:E          &H::&H&H:                       &H&H&  0(0)& \nodata &  2MASS, DSS &\nodata& \nodata\\ 
NGC5676            &H&H&\nodata                  &H:&H& 0(0.2) &-2  &  2MASS, DSS & iso&10.77 \\
$\ast$IR14348-1447:SW    &cp&H&S2       &cp:&L:&  0.6(0.4)&-1  &  2MASS, DSS & cde& 12.26\\
$\ast$IR14348-1447:NE    &cp&H&L           &cp:&L:& 0.6(0.4) & -1 &  2MASS, DSS & cde&\nodata \\
NGC5734            &\nodata & \nodata & \nodata&\nodata&\nodata& \nodata & \nodata & \nodata  & \nodata&11.01 \\
UGC9618            &cp&H&L                &cp:&L:&0.5(0.5) &25.1  &  2MASS & a& 11.65\\
Zw049.057          &H::&H&H:                   &H&H&0(0)  &-2(cl)  &  2MASS, DSS & iso&11.15 \\ 
I Zw107:S          &cp&H&S2                    &cp:&L& 0.5(0.5) &5.4  &  2MASS & b& 11.85\\
I Zw107:N          &cp&H&H                   &cp&H& 0.3(0.4) & 5.4 &  2MASS& b& \nodata\\
IR15250+3609       &cp&H&S2             &cp:&L:&0.4(0.4)  & -1 &  2MASS, DSS &cde &11.97 \\
NGC5936            &cp&H&H                &cp&H&0.1(0.3) & -2 &  2MASS, DSS & iso& 11.02\\
NGC5953            &S2&H&S2             &S2:&L& 0.5(0.6) &  5.5&  2MASS&b & 10.62\\ 
$\ast$UGC9913:S          &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata  & \nodata & \nodata   & \nodata& 12.18\\
$\ast$UGC9913:N          &S2::&S2&S2          &S2&S2& 1(1) & \nodata &  &cde & \nodata\\
IR15335-0513       &S2::&H&S2                &S2:&L& 0.6(0.6) &-2  &  2MASS, DSS &iso& 11.25\\ 
NGC6090:SW         &H&H&H             &H&H&0(0.2)&  3.6&  2MASS &b & 11.49\\ 
NGC6090:NE         &H&H&H               &H&H&0(0.1) & 3.6 &  2MASS & b& \nodata\\ 
IR16164-0746       &S2&H&S2               &S2:&L& 0.7(0.6) & -1 &  2MASS, DSS &cde &11.43 \\ 
MCG+01-42-088      &H&H&H                &H&H& 0(0.2) & \nodata &  \nodata &\nodata & 11.34\\ 
NGC6181            &H::&H&\nodata              &H:&H&\nodata(0.1)  & -2(cl) &  2MASS, DSS & iso& 10.69\\ 
NGC6240            &L&L&L                  &L&L&0.8(0.7)  & 0.74 & tec00& b&11.83 \\
NGC6285/6:NW       &cp&H&H          &cp&H:& 0.3(0.2) & 31.3 &  2MASS &a & 11.33\\
NGC6285/6:SE       &cp&H&L          &cp:&L& 0.5(0.5) & 31.3 &  2MASS& a& \nodata\\
IR17132+5313:W     &\nodata & \nodata & \nodata&\nodata&\nodata&\nodata  & \nodata &  \nodata  & \nodata& 11.88\\
IR17132+5313:E     &H&H&H                 &H&H&0(0.2)  &6  &  2MASS & b& \nodata\\ 
IR17138-1017       &\nodata & \nodata & \nodata&\nodata&\nodata& \nodata &\nodata  & \nodata  & \nodata&11.39 \\
$\ast$IR17208-0014       &H&H&H          &H&H& 0(0.2) & -1 &  2MASS, DSS & cde&12.40 \\ 
NGC6621\tablenotemark{a}          &H&H&H          &H&H&0(0.3) &15.7  &  2MASS & a& 11.26\\ 
IR18293-3413       &H&H&H            &H&H&  0(0.2)& 100: &  2MASS, DSS & iso&11.26 \\ 
NGC6670:W          &H&H&H             &H&H& 0(0) &m  &  2MASS, DSS &m & 11.60\\ 
NGC6670:E          &H::&H&H         &H&H& 0(0.2) &m  &  2MASS, DSS &m & \nodata\\
NGC6701            &cp&H&H             &cp&H:& 0.4(0.4) & -2 &  2MASS, DSS & iso& 11.09\\
ESO593-IG008:S     &S2&H::&S2         &S2:&L& 0.4(1) &  \nodata&  2MASS, DSS &  \nodata& 11.86\\
ESO593-IG008:N     &cp&H&H            &cp&H& 0.2(0.3) & \nodata &  2MASS, DSS &  \nodata& \nodata\\
$\ast$IR19297-0406       &cp&H&H        &cp&H&0.4(0.3)  & m &  2MASS, DSS & m& 12.36\\
NGC6926            &S2::&S2&L              &S2:&S2& 1(0.9)&-2  &  2MASS, DSS & iso& 11.27\\
Zw448.020:NW       &\nodata & \nodata & \nodata&\nodata&\nodata& \nodata &\nodata  & \nodata   &\nodata & 11.89\\
Zw448.020:SE       &H&H&H           &H&H& 0(0.2) & 6.7 & 2MASS &b & \nodata\\ 
ESO286-IG019       &H&H&H           &H&H:& 0(0.2) & -1&  2MASS& cde& 11.98\\ 
ESO343-IG013:S     &cp&H&H        &cp&H:&  0.2(0.3)&  3.9&  2MASS& b& 11.05\\ 
ESO343-IG013:N     &cp&H&H        &cp&H& 0.2(0.2) &3.9  &  2MASS & b& \nodata\\ 
NGC7130            &S2&S2&L            &S2:&L&0.9(0.7) & -2 &  2MASS, DSS & iso&11.31 \\
IC5179             &H::&H&H            &H&H&0(0) & -2 &  2MASS, DSS &iso & 11.12\\ 
ESO602-G025        &cp&H&H          &cp:&L:& 0.4(0.4) & -2 &  2MASS, DSS & iso& 11.25\\
ESO534-G009        &L::&L&L             &L&L& 0.8(0.9)& -2 &  2MASS, DSS & iso&10.61 \\
UGC12150           &cp&H&H                  &cp&H:& 0.1(0.3) & -2 &  2MASS, DSS &iso & 11.29\\
$\ast$IR22491-1808       &H&H&H         &H&H&0(0.2)  & 3.9 &  2MASS & b& 12.08\\ 
NGC7469            &&&&S1&S1&1(1)&  19&  2MASS &a & 11.60\\
Zw453.062          &S2&H&S2              &S2:&L&0.6(0.7)  &-2  &  2MASS, DSS & iso&11.28 \\
Zw475.056          &S2&S2&S2&           S2&S2&  0.7(0.8)& -2 &  2MASS, DSS & iso& 11.53\\
NGC7591            &S2&H&S2                 &S2:&L& 0.5(0.6)&  -2&  2MASS, DSS &iso &11.04 \\
NGC7592:W          &S2&S2&S2                  &S2&S2& 0.7(0.7) & 23.7 &  2MASS & a&11.33 \\
NGC7592:E          &H&H&H                  &H&H& 0(0.1) & 23.7 &  2MASS &a & \nodata\\
NGC7674            &S2&S2&S2                   &S2&S2&1(1) &17.4  &  2MASS&a & 11.49\\
NGC7679            &S2&S2&S2                  &S2&S2&0.7(0.7)  &-2  &  2MASS, DSS & iso&11.05 \\
NGC7714            &cp&H&H                    &cp&H&  0.4(0.3)& 15.5 &  2MASS& a& 10.67\\
$\ast$IR23365+3604       &cp&H&H          &cp&L&0.3(0.4) & -2 &  2MASS, DSS & iso&12.14 \\
NGC7771            &cp&H&H:             &cp&H& 0.3(0.3) & 16.8 &  2MASS & a& 11.35\\
NGC7771:S          &H&H&H               &H&H& 0(0.2) &16.8  &  2MASS & a& \nodata\\
MCG+03-60-036      &H&H&H         &H&H& 0(0.3) & 100: &  2MASS, DSS &iso &11.41 \\ 
\enddata
\tablecomments{Col. (1): Galaxy Name. $\ast$ denotes ULIRGs. Col. (2) to Col. (4)-Optical spectral types derived in this work from the 
\nii~$\lambda6583$, \sii~$\lambda \lambda6716, 6731$, and \oi~$\lambda6300$ diagrams respectively. 
The typical uncertainty on the emission-line ratios is $\sim$10\%; colons in Col. (3) and Col. (4) indicate larger
uncertainty of the line ratios of $\sim$25\% for  \sii/H$\alpha$ and \oi/H$\alpha$, respectively;
double colons in Col. (2) indicate larger uncertainty of the line ratios of $\sim$25\% for  \oiii/H$\beta$.
Col. (5) is the adopted 
spectral type using the 2-of-3 scheme; colons indicate the object does not have the same spectral type in all 3
diagrams, i.e., the ambiguous class.  Double colons means the classification does not agree on any of the diagrams, 
 the classification in those rare cases is highly uncertain. 
For comparison, Col. (6) lists the VO87 classification results \citep{veilleux99}.
Symbols: H = star-forming galaxies, L = LINERs, S2 = Seyfert{\ts}2 galaxies, S1 = Seyfert{\ts}1 galaxies,
cp = starburst-AGN composite galaxies. 
Col. (7): $D_{\rm AGN}$ defined on the \oi/H$\alpha$ diagram, for comparison, in the bracket we also 
list the $D_{\rm AGN}$ derived from the \nii/H$\alpha$ diagram (see Appendix~\ref{defdagn}). Col. (8), projected nuclear separation in kpc. 
-1: single nucleus with tidal features; -2: isolated systems 
``:": lower limit; ``m": multiple (more than two) interacting objects; ``cl": member of clusters. 
Col. (9): references used to obtain projected separation or tidal features. 
2MASS: 2MASS images ($K_{\rm s}$-band); DSS: DSS images; tec00: \citet{tecza00}.
Col. (10): adopted morphology class, a: wide binary; b: close binary; cde: single merger (either diffuse merger, 
compact merger, or old merger); iso: isolated system; m: multiple mergers.
Col. (11): $log(L_{\rm IR}/L_{\odot})$, data from \citet{kim95b}.
}
\tablenotetext{a}{~Line flux of this object given in \citet{kim95b} Table 1A has a sign error}
\end{deluxetable}
\end{turnpage}

%\clearpage
%%%%
\LongTables
\begin{turnpage}
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{3}
\tablecolumns{9}
\tablecaption{Spectral Classification Result 
and morphology for the SW01 Sample\label{tb3}}
\tablehead{
\colhead{Name} &
\multicolumn{4}{c}{Spectral Type}&
\colhead{$D_{\rm AGN}$}&
\colhead{{\it ns }}&
\colhead{``reference"}&
\colhead{Morphology}&
\colhead{$log(L_{\rm IR}/L_{\odot})$}\\
\cline{2-5}
%\tableline\tableline
\colhead{} &
\multicolumn{1}{c}{[NII]} &
\multicolumn{1}{c}{[SII]} &
\multicolumn{1}{c}{[OI]} &
\multicolumn{1}{c}{Adopt} &
\colhead{}&
\colhead{kpc}&
\colhead{}&
\colhead{Class}&
\colhead{}\\
\colhead{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\colhead{(6)}&
\colhead{(7)}&
\colhead{(8)}&
\colhead{(9)}&
\colhead{(10)}\\
}
\startdata
$\ast$IRAS00091$-$0738       &\nodata  &\nodata  &\nodata  & \nodata &\nodata& -1& 2MASS& cde& 12.16\\
IRAS00163$-$1039(Arp256)~obj1 & H&H &H       &H &    0(0.2) &27.6&2MASS   & a&11.40 \\
IRAS00163$-$1039(Arp256)~obj2& H&H &H      &H &    0(0.2) &27.6&2MASS   & a&11.40 \\
IRAS00198$-$7926       & S2& S2& S2&          S2&  0.6(0.6)&     17.5& 2MASS& a& 11.98\\
IRAS00247$-$0203(NGC118)      &\nodata &\nodata &\nodata & \nodata& \nodata&    -2  & 2MASS& iso&11.35\\
IRAS00317$-$2804(NGC150)      & cp&H &H     & cp& 0.4(0.4) &     -2& 2MASS&iso & 10.14\\
IRAS00335$-$2732       &cp &H &S2         & cp:& 0.5(0.4)&     6.6 & cb96& b& 11.93\\
IRAS00344$-$3349~obj1       & H&H &H      &H &0(0.3)&    1.4   & hv94&b & 11.18\\
IRAS00344$-$3349~obj2       & H&H &H           &H &0(0.3)&    1.4   & hv94&b & 11.18\\
IRAS00366$+$0035(NGC192)       &cp &H &H       & cp&0.3(0.4) &      33.6& 2MASS& a&10.55 \\
IRAS00450$-$2533(NGC253)       & cp&H &H        & cp& 0.2(0.4)&      60:& DSS&a & 10.41\\
IRAS00510$-$0901(NGC0291)      & S2& S2& S2&           S2& 0.9(0.9)&      -2& 2MASS&iso & 10.77\\
IRAS00535$-$5044       & H&H & H                & H& 0(0) &     26.1& 2MASS& a& 10.62\\
IRAS01025$-$6423       &cp &H &H            & cp&0.6(0.3)&    -1   & 2MASS& cde&10.75 \\
IRAS01050$-$3305       &\nodata &\nodata &\nodata &\nodata &\nodata &    29.   & 2MASS& a& 11.31\\
IRAS01077$-$1707       & \nodata& \nodata& \nodata& \nodata&  \nodata   &41.5& 2MASS&a & 11.56\\
IRAS01103$-$4158       &cp &H &H            & cp&   0.3(0.4)  &-2   & 2MASS&iso & 11.13\\
IRAS01159$-$4443~obj1       & cp& H&H          & cp&  0.1(0.3) &7.3   & 2MASS& b&11.31 \\
IRAS01159$-$4443~obj2       &cp&L &S2          & cp::&  0.1(0.3) &7.3   & 2MASS& b&11.31 \\
IRAS01165$-$1719       & \nodata&\nodata & \nodata& \nodata& \nodata     &48.5  & 2MASS&a &10.92 \\
IRAS01167$+$0418(NGC0567)    & \nodata& \nodata& \nodata& \nodata& \nodata     &  -2& 2MASS&iso &11.26 \\
IRAS01171$+$0308(NGC470)       &H &H &H             & H& 0(0.1)    &-2 & 2MASS&iso & 10.39\\
IRAS01249$-$0848(MRK0995)       & \nodata& \nodata& \nodata& \nodata&  \nodata    &-1  & 2MASS&cde & 11.66\\
IRAS01268$-$3551(NGC0574)       &\nodata & \nodata& \nodata&\nodata & \nodata      &m & 2MASS&m& 10.80\\
IRAS01329$-$4141(NGC625)       & \nodata& \nodata& \nodata&\nodata & \nodata     &-2  & 2MASS& iso& 8.48\\
IRAS01341$-$3734(NGC633)       &cp &H &H           & cp& 0.2(0.3)  & 21.9 & 2MASS&a & 10.94\\
IRAS01346$+$0537(NGC632)       & \nodata& \nodata& \nodata& \nodata& \nodata      &18.2 &DSS&a &10.45 \\
IRAS01348$-$8526       & \nodata& \nodata&\nodata &\nodata & \nodata     &-2  & 2MASS&iso & 10.42\\
$\ast$IRAS01388$-$4618       & \nodata& \nodata&\nodata & \nodata& \nodata    & -1  & 2MASS& cde&12.03 \\
IRAS01544$-$0538(NGC762)       & H& H& H          &H& 0(0.2)     &-2& 2MASS&iso &10.68 \\
IRAS02015$-$2333(NGC808)       & H&H & H           & H& 0(0.2)     & -2 & 2MASS& iso& 10.77\\
IRAS02062$+$0744(NGC827)       & \nodata& \nodata&\nodata &\nodata & \nodata     & -2 & 2MASS& iso&10.52 \\
IRAS02082$-$1600(NGC814)       & \nodata& \nodata& \nodata& \nodata& \nodata     & 15.1 &DSS&a & 9.75\\
IRAS02092$-$0932(NGC853)       & \nodata&\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS&iso & 9.58\\
IRAS02111$+$0352       &\nodata &\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS&iso & 10.26\\
IRAS02160$-$0650       &cp &H &H        &cp &   0.4(0.4) &41.9   & 2MASS& a& 11.48\\
IRAS02242$-$1444       & H&H &H         &H & 0(0.1)  &8.5   & vva68& b&10.3 \\
IRAS02303$-$2954       & H&H &H             &H & 0(0.1)  &100:   & DSS& iso& 10.6\\
IRAS02304$+$0012       &S2 &S2 &S2          &S2 & 0.8(0.9) &-2   & 2MASS&iso &10.88 \\
IRAS02360$-$0653(NGC1022)  & H&H &H                &H &  0(0.2)   &100:   & 2MASS& iso&10.38 \\
IRAS02401$-$0013(NGC1068)       &S2 &S2 &S2            &S2 &1(1)     &-2   & 2MASS& iso& 11.38\\
IRAS02493$-$1651       & \nodata& \nodata&\nodata &\nodata &   \nodata  &10.5   & 2MASS&a &10.3 \\
IRAS02521$-$1013(NGC1140)       &H &H &H              &H &  0(0.1)   &-2   & 2MASS& iso& 9.58\\
IRAS02530$+$0211       & cp&H &H            & cp&  0.3(0.4)   &-2   & 2MASS& iso& 10.99\\
IRAS02557$-$1033       & \nodata& \nodata&\nodata &\nodata &  \nodata   &26.2   & 2MASS& a&10.51 \\
IRAS02572$+$0234       & \nodata& \nodata&\nodata &\nodata &   \nodata  &9.2   & 2MASS&b &10.23 \\
IRAS03022$-$1232(NGC1204)       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-2   & 2MASS& iso&10.85 \\
IRAS03064$-$0308(NGC1222)      & H&H &H             &H & 0(0.2)     &-2  & 2MASS&iso & 10.68\\
IRAS03144$+$0104       & \nodata&\nodata &\nodata &\nodata & \nodata    &6.6   & 2MASS&b & 10.85\\
IRAS03229$-$0618       & & & &S1 & 1(1)   &52.8   & DSS&a & 11.17\\
IRAS03344$-$2103(NGC1377)       & \nodata& \nodata& \nodata&\nodata &  \nodata   &-2   & 2MASS&iso &9.88 \\
IRAS03348$-$3609(NGC1386)  & H&H &H                 &H & 0(0.1) &100:  & DSS& iso&9.35\\
IRAS03348$-$0508       & S2&S2 &S2                   & S2&   1(1)    & -2& 2MASS& iso& 10.64\\
IRAS03372$-$1841(NGC1042)       &cp &H &H               &cp &  0.2(0.4) &-2   & 2MASS&iso &10.39 \\
IRAS03443$-$1642       & \nodata&\nodata & \nodata& \nodata&  \nodata   &  -2 & 2MASS& iso& 9.55\\
IRAS03467$-$2216       &cp &H &H                & cp&  0.3(0.2)  &-2   & 2MASS& iso&10.55 \\
IRAS03524$-$2038(NGC1482)       & \nodata&\nodata &\nodata & \nodata& \nodata    &100:  & 2MASS&iso &10.61 \\
IRAS03536$-$1351       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-1   & 2MASS&cde & 11.05\\
$\ast$IRAS03575$-$6132       & S2& S2&S2                  &S2 &  0.9(1)   &-1   & 2MASS&cde & 12.21\\
IRAS03594$-$6746(NGC1511)       &H &H &H                &H &  0(0.1)   &100:m  & 2MASS&iso & 10.19\\
IRAS04001$-$1811       & S2&S2 &S2                & S2&   0.6(0.6)  &-2   & 2MASS& iso& 11.01\\
IRAS04118$-$3207       &S2 &H &H                  &H: &   0.4(0.5)  &-2   & 2MASS&iso & 10.95\\
IRAS04131$-$2836(NGC1540)~obj1 &H &H & H              &H &  0(0.1)   &8.7   & 2MASS& b& 10.68\\
IRAS04131$-$2836(NGC1540)~obj2 &H &H & H              &H &  0(0.1)   &8.7   & 2MASS& b& 10.68\\
IRAS04133$+$0803       & \nodata&\nodata &\nodata &\nodata &   \nodata  &-2   & 2MASS& iso&11.49 \\
IRAS04257$-$4913       &cp &H &H          &cp &  0.1(0.2)   &46.   & 2MASS& b& 11.75\\
IRAS04259$-$0440       & S2&H &S2             &S2:&  0.7(0.6)   &-2   & 2MASS& iso&10.69 \\
IRAS04273$-$3735       &cp& H& H                &cp &   0.2(0.3)  &-2   & 2MASS&iso & 10.98\\
IRAS04315$-$0840(NGC1614)       & cp& H&H                &cp & 0.3(0.4)    &0.3   & 2MASS&b &11.57 \\
IRAS04332$+$0209       & \nodata&\nodata &\nodata &\nodata &\nodata     &-2   & 2MASS&iso &10.46 \\
IRAS04339$-$1028       & & & & S1&   1(1)  &36   & 2MASS& a& 11.32\\
IRAS04385$-$0828       & \nodata&\nodata &\nodata &\nodata & \nodata       &-2& 2MASS&iso & 10.67\\
IRAS04449$-$5920(NGC1672)       & \nodata&\nodata &\nodata &\nodata &    \nodata &-2   & 2MASS& iso& 10.39\\
IRAS04501$-$3304       & cp&H &H            & cp&   0.3(0.3)  &-2   & 2MASS&iso & 11.07\\
IRAS04502$+$0258       &\nodata &\nodata &\nodata &\nodata & \nodata     & 13.8 & 2MASS&a & 10.48\\
IRAS04520$+$0311(NGC1691)       &cp &H &H         &cp &0.1(0.3)     &-2   & 2MASS&iso & 10.88\\
IRAS04591$-$0419       &\nodata &\nodata &\nodata &\nodata &  \nodata   &-2   & 2MASS& iso&10.5 \\
IRAS05053$-$0805(NGC1797)       &H &H &H               &H &   0(0.2)  &-2   & 2MASS&iso &10.94 \\
IRAS05059$-$3734(NGC1808)       &H &H &H            &H &  0(0.2)  &-2   & 2MASS& iso& 10.47\\
IRAS05066$+$0844       &\nodata &\nodata &\nodata &\nodata &  \nodata    &-1  & 2MASS& cde& 11.33\\
IRAS05095$-$1511       &\nodata &\nodata &\nodata &\nodata & \nodata    &2.6   & vva68&b &10.24 \\
IRAS05100$+$0614       &\nodata &\nodata &\nodata &\nodata & \nodata    &72.   & 2MASS&a &11.40 \\
IRAS05144$-$1224       & \nodata& \nodata& \nodata& \nodata& \nodata    & -2  & 2MASS& iso& 9.65\\
IRAS05170$+$0535       &\nodata &\nodata & \nodata& \nodata& \nodata    &-2 & 2MASS& iso& 11.78\\
$\ast$IRAS05189$-$2524       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-1   & 2MASS& cde& 12.07\\
IRAS05238$-$4602       &S2 &S2 &S2                   &S2 &  0.8(0.9)  &-1   & 2MASS& cde& 11.46\\
IRAS05246$+$0103       & \nodata& \nodata& \nodata& \nodata&\nodata      &9.  & 2MASS& b& 12.07\\
IRAS05409$-$2405~obj1      & H&H &H                &H & 0(0.1)    &15.   & 2MASS& a& 11.00\\
IRAS05409$-$2405~obj2       & \nodata&\nodata &\nodata &\nodata& \nodata    &\nodata & 2MASS& a& 11.00\\
IRAS05471$-$4746       &S2 &S2 &S2               & S2&  0.6(0.6)  &-1   & 2MASS&cde &11.60 \\
IRAS05486$-$2259       &cp &H &H              &cp & 0.3(0.4)  &1.6   & 2MASS& b& 11.05\\
IRAS05497$-$0728(NGC2110)       & L&L &L             &L &  1(0.9)   &-2   & 2MASS& iso&10.08 \\
IRAS05535$-$1902       & \nodata&\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS&iso &10.12 \\
IRAS05562$-$6933(NGC2150)       &H &H &H                  &H & 0(0.2) &-2   & 2MASS& iso& 10.77\\
IRAS06111$-$7020       & H& H& H                & H&   0(0)  &-2   & 2MASS&iso & 10.99\\
IRAS06259$-$4708~obj1      & H&H &H             &H & 0(0.2)   &10.3   & 2MASS& a&11.10 \\
IRAS06259$-$4708~obj2       & cp&H &H             &cp &  0.1(0.3)    & 10.3& 2MASS&a & \nodata\\
IRAS06592$-$6313       &cp &H &H            & cp& 0.1(0.4)    &-2   & 2MASS& iso& 11.10\\
IRAS06593$-$7551       & H&H &H                  &H & 0(0.1)    &-2   & 2MASS&iso& 10.07\\
IRAS07027$-$6011       &S2 &S2 & S2           & S2&0.9(0.8)    &50.   & 2MASS&a & 11.41\\
IRAS07269$-$6811       & \nodata& \nodata& \nodata& \nodata&  \nodata   &8.6   & 2MASS& b&11.66 \\
IRAS08007$-$6600       & & & &cp &   0.4(0.3)  &-2   & 2MASS& iso& 11.52\\
IRAS08087$+$0347(NGC2358)       & & & &cp &  0.2(0.3)  &-2   & 2MASS&iso &10.47 \\
IRAS08169$+$0448(NGC2561)       & \nodata&\nodata &\nodata &\nodata & \nodata   &100:   & DSS&iso &10.37 \\
IRAS08225$-$6936       &H &H &H                        &H &  0(0.1)   &-2   & 2MASS&iso & 10.52\\
IRAS08438$-$1510       &cp &H &S2                    &cp: & 0.5(0.5) &-2   & 2MASS&iso & 10.75\\
IRAS08480$-$0254(MRK1414)       & H&H &H             &H &0(0.1)     &-2   & 2MASS&iso &10.46 \\
IRAS08511$-$1028       & H&H &H                &H &  0(0.2)  &-2   & 2MASS& iso& 10.88\\
IRAS08561$+$0629(NGC2718)       & H& H& H             & H&  0(0.2)   &-2   & 2MASS&iso &10.48 \\
IRAS08594$+$0829       & \nodata&\nodata &\nodata &\nodata &\nodata     &-2   & 2MASS&iso &10.0 \\
IRAS09004$-$2031       & H&H &H            &H &   0(0.2)  &7.   & 2MASS& b& 10.39\\
IRAS09070$+$0722       & H& H& H        & H& 0(0.2)   &-2   & 2MASS& iso& 10.66\\
IRAS09143$+$0939       & \nodata&\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS& iso&11.5 \\
IRAS09248$-$1918       & cp&H &H                 & cp&    0.2(0.3) &-2   & 2MASS&iso & 10.70\\
IRAS09324$-$2142       & S2&S2 &S2               &S2 &  0.8(0.8)  &16.3   & 2MASS& a& 10.47\\
IRAS09395$+$0454(NGC2966)       &H &H &H               &H &   0(0.2) &100:  & DSS&iso & 10.37\\
IRAS09426$-$1928       & cp&H &H            & cp& 0.4(0.3)   &29.   & 2MASS&a &10.52 \\
IRAS09433$-$1531       & H&H &H                    &H &    0(0.1) & 5.  & 2MASS& b& 10.75\\
IRAS09432$-$1405(NGC2993)       &H &H & H             & H& 0(0.2)    &25.  & 2MASS&a & 10.43\\
IRAS09521$+$0930(NGC3049)       & H& H& H          & H&  0(0.1) &-2   & 2MASS& iso& 9.44\\
IRAS09591$-$1317       & \nodata&\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS& iso& 10.57\\
IRAS10036$-$0057       &cp &H &H                  &cp & 0.6(0.4)   &3.5   & 2MASS&b &11.34 \\
IRAS10042$-$2941(NGC3125)~obj1     & H&H &H            &H & 0(0.2)   &0.6   & 2MASS&b &9.22 \\
IRAS10042$-$2941(NGC3125)~obj2       & H&H &H                &H & 0(0.2)   &0.6   & 2MASS&b &9.22 \\
IRAS10057$-$3343       &cp &H &H               &cp &  0.3(0.5)  &-2   & 2MASS&iso& 11.13\\
IRAS10140$-$3318(IC2560)       & S2&S2 &S2              & S2&   1(1)  &-2   & 2MASS&iso &10.20 \\
IRAS10219$-$2828       &\nodata &\nodata &\nodata &\nodata & \nodata    &7.6  & 2MASS& b&11.17 \\
IRAS10221$-$2317       & S2& H&S2           &S2:&0.5(0.5)    &-2   & 2MASS&iso & 10.80\\
IRAS10295$-$1831       & S2&H&S2                   &S2:&  0.6(0.6)   & -2  & 2MASS& iso&11.30\\
IRAS10295$-$3435(NGC3281)       &S2 &S2 &S2           &S2 & 1(1)   &-2   & 2MASS& iso&10.69 \\
IRAS10323$-$2819       & H&H &H                 &H &0(0.3)  &6.8   & 2MASS&b & 10.23\\
IRAS11083$-$2813       & & & & S1& 1(1)    &-2   & 2MASS&iso & 11.00\\
$\ast$IRAS11095$-$0238       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-1   & 2MASS&cde &12.17 \\
IRAS11100$+$0919(IC676)       &H &H &H              &H &0(0.2)   &-2   & 2MASS&iso &9.50 \\
IRAS11122$-$2327(NGC3597)       &H &H &H                  &H &  0(0.2)  &-1   & 2MASS&cde &10.81 \\
IRAS11149$+$0449(NGC3611)       & H& H& H            & H&  0(0.2)  &100:   & DSS& iso& 9.77\\
IRAS11178$+$0351(NGC3633)       &\nodata &\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS&iso &10.06 \\
IRAS11186$-$0242       &\nodata &\nodata &\nodata & \nodata&  \nodata   & -2  & 2MASS&iso &11.22 \\
IRAS11264$+$0923       &\nodata &\nodata &\nodata &\nodata & \nodata     &-2  & 2MASS&iso& 10.90\\
IRAS11273$-$0607       & \nodata& \nodata& \nodata& \nodata& \nodata     &-2  & 2MASS&iso &11.53 \\
IRAS11316$-$0934(NGC3732)       &H &H &H              &H & 0(0.2)    &-2   & 2MASS&iso & 9.82\\
IRAS11365$-$3727(NGC3783)       & & & & S1&  1(1)   &-2   & 2MASS& iso& 10.29\\
IRAS11396$+$0036       &H &H &H                &H &  0(0.2)   &-1   & 2MASS&cde & 10.75\\
IRAS11409$-$1631       &H &H &H               &H &  0(0)   &1.2   & 2MASS&b& 10.44\\
IRAS11430$+$0330(NGC3849)       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-2   & 2MASS& iso&10.80 \\
IRAS11442$-$2738(NGC3885)       & \nodata& \nodata&\nodata &\nodata & \nodata    &-2   & 2MASS&iso & 10.22\\
IRAS11514$-$2253(NGC3955)       & \nodata& \nodata& \nodata& \nodata& \nodata    &-2   & 2MASS&iso & 9.77\\
IRAS12056$+$0309(NGC4123)       &H &H &H               &H &0(0.2)   &-2   & 2MASS& iso& 9.73\\
IRAS12063$-$3625       &\nodata &\nodata &\nodata &\nodata &\nodata     &-2   & 2MASS& iso&10.39 \\
IRAS12071$-$0444       & \nodata& \nodata& \nodata& \nodata& \nodata     &-1  & 2MASS&cde & 12.29\\
IRAS12121$-$3513       &H &H &H           &H &  0(0.2)   &61  & DSS& a& 10.57\\
IRAS12174$-$1706       & H&H &H                  &H & 0(0.1)    &-2   & 2MASS&iso & 8.89\\
IRAS12193$-$4303       & \nodata& \nodata&\nodata &\nodata &   \nodata  &4.   & 2MASS& b& 11.10\\
IRAS12195$-$3312(NGC4304)       & H&H &H                &H & 0(0.2)   &-2   & 2MASS& iso& 10.32\\
IRAS12231$+$0050(NGC4385)       & cp&H &H            &cp & 0.3(0.3)    &-2   & 2MASS&iso & 10.04\\
IRAS12240$+$0414 (NGC4412)      & S2& S2& S2               & S2& 0.5(0.6)     &-2  & 2MASS& iso& 9.70\\
IRAS12243$-$0036 (NGC4418)      & \nodata& \nodata& \nodata& \nodata&  \nodata   &-2   & 2MASS&iso &10.86 \\
IRAS12246$+$0941(NGC4424)       &\nodata &\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS&iso & 8.33\\
IRAS12286$-$2600       &cp & H&H                    & cp& 0.1(0.2)    &-2   & 2MASS&iso & 10.86\\
IRAS12329$-$3938(NGC4507)       &S2 &S2 &S2                & S2&  1(0.9)   &-2   & 2MASS&iso & 10.51\\
IRAS12370$-$0504(NGC4593)       & & & & S1&  1(1)   &-2   & 2MASS&iso & 10.11\\
IRAS12381$-$3628 (IC3639)      &S2 &S2 &S2                   &S2 &   1(1)  &-2   & 2MASS&iso &10.67 \\
IRAS12398$-$0641 (NGC4628)      &\nodata &\nodata &\nodata &\nodata &   \nodata  &-2   & 2MASS& iso& 10.21\\
IRAS12456$-$0303(NGC4691)       & H&H &H           &H &  0(0.1)   &-2   & 2MASS&iso & 9.90\\
IRAS12465$-$1108 (NGC4700)      &H &H &H                   &H & 0(0)    &-2   & 2MASS&iso & 9.43\\
IRAS12476$+$0751       & \nodata& \nodata& \nodata&\nodata & \nodata    &-1   & 2MASS&cde & 11.37\\
IRAS12499$-$0930(MRK1337)       & H&H &H                 &H & 0(0.2)   &39   &DSS&a &10.11 \\
IRAS12504$-$2711       & \nodata& \nodata& \nodata& \nodata&  \nodata    &-2  & 2MASS& iso&10.49 \\
IRAS12540$-$4251       &cp &H &S2                    & cp:&  0.5(0.5)   &-2   & 2MASS& iso& 10.41\\
IRAS12542$-$0815(NGC4818)       &cp &H &H            &cp &  0.5(0.3)   &-2   & 2MASS& iso&10.04 \\
IRAS12550$-$2929       & cp& H&H            &cp &  0.2(0.3)  &-2   & 2MASS&iso & 10.43\\
IRAS12596$-$1529~obj2       &cp &H &H             & cp& 0.1(0.3)     &  & 2MASS& b& 10.93\\
IRAS12596$-$1529~obj3       & H& H&H               &H & 0(0.1)   &1.2   & ke01&b &\nodata \\
IRAS13035$-$4008       & & & & S1&   1(1)  &-2   & 2MASS&iso & 10.85\\
IRAS13062$-$1514 (NGC4984)      &cp &H &H          & cp& 0.2(0.4)    &-2  & 2MASS& iso& 9.87\\
IRAS13067$-$0500(NGC4990)       &cp &H &H         & cp&  0.4(0.3)  &-2  & 2MASS& iso& 10.15\\
IRAS13081$-$4557       & H&H &H                &H &  0(0.2)  &-2   & 2MASS&iso & 10.10\\
IRAS13123$-$1541(NGC5038)       & cp&H &H             &cp &0.2(0.5)    &100:  & DSS&iso &10.29 \\
IRAS13154$-$0002       & H&H &H                     &H &  0(0.2)   &36.8   & DSS&a & 11.18\\
IRAS13157$+$0635       & \nodata&\nodata &\nodata &\nodata &  \nodata   &16.2   & 2MASS&a & 10.87\\
IRAS13167$-$1435(NGC5073)       &H &H &H                &H & 0(0.2)    &-2   & 2MASS&iso & 10.50\\
IRAS13183$-$1212(NGC5097)       &H &H &H               &H & 0(0.1)    &-2   & 2MASS&iso & 9.91\\
IRAS13197$-$1627       & H&H &H             &H & 0(0.2)     &32.   & 2MASS&a & 11.07\\
IRAS13197$-$3928       & H&H &H               &H &0(0.2)     &-1   & 2MASS&cde &11.09 \\
IRAS13229$-$2934(NGC5135)       & S2& S2& S2&               S2&  0.8(0.8)   &-2   & 2MASS&iso &11.16 \\
IRAS13244$-$4240       & H&H &H              &H & 0(0.2)    &-1   & 2MASS&cde & 11.17\\
IRAS13286$-$3432(NGC5188)       &cp &H &H               &cp &  0.1(0.3)  &-2   & 2MASS&iso& 10.72\\
IRAS13303$-$1559       & H& H&H               &H &   0(0.2) &-2   & 2MASS& iso& 11.00\\
IRAS13333$-$1700       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-1   & 2MASS&cde&11.58 \\
IRAS13336$-$0046~obj1       &cp&H &H               &cp &0.2(0.4)    &12.2   & 2MASS&a & 11.67\\
IRAS13336$-$0046~obj2       & \nodata&\nodata &\nodata &\nodata & \nodata    &12.2   & 2MASS&a & 11.67\\
IRAS13370$-$3123       & \nodata& \nodata& \nodata& \nodata& \nodata    & -2  & 2MASS& iso& 9.05\\
IRAS13373$+$0105(NGC5257)       &\nodata &\nodata &\nodata &\nodata & \nodata    &32.7   & 2MASS&a &11.43 \\
IRAS13379$+$0501       &cp &H & H              &cp & 0.1(0.3)  &-2   & 2MASS&iso & 10.87\\
IRAS14002$-$4108(NGC5408)       & H&H &H               &H & 0(0.2)  &-2   & 2MASS&iso &8.37 \\
IRAS14036$+$0234       &\nodata &\nodata &\nodata &\nodata & \nodata    &18.6   & 2MASS&a&11.12 \\
IRAS14104$-$1350       &S2 &S2 &S2               & S2& 0.5(0.6)   & -1  & 2MASS&cde& 11.86\\
IRAS14106$-$0258(NGC5506)       &S2 &S2 &S2               &S2 &   1(0.9)&26.2   & DSS& a&10.28 \\
IRAS14137$-$4444(IC4390)       & \nodata& \nodata&\nodata &\nodata & \nodata    &-2   & 2MASS&iso & 9.75\\
IRAS14150$-$0711(NGC5534)       & H& H& H              & H& 0(0.2)     &4.5  & 2MASS&b & 10.22\\
IRAS14209$-$1306       & \nodata&\nodata &\nodata &\nodata &  \nodata   &-1   & 2MASS&cde &10.78 \\
IRAS14216$-$1632(NGC5597)       & \nodata&\nodata &\nodata &\nodata & \nodata    &100:   & DSS&iso &10.54 \\
IRAS14294$-$4357(NGC5643)       & S2&S2 &S2               &S2 & 1(1)    &-2   & 2MASS& iso& 10.10\\
IRAS14299$+$0817(NGC5665)       &H &H &H               &H &0(0.1)     &-2   & 2MASS&iso & 10.29\\
IRAS14309$-$1424       &S2 &S2 & S2              &S2 &0.7(0.7)   &6.7   & 2MASS&b &10.5 \\
IRAS14353$-$0011 (NGC5691)       & H& H& H              & H&0(0.1)     &-2   & 2MASS&iso & 9.85\\
IRAS14376$-$0004(NGC5713)       &cp &H &H               & cp& 0.1(0.2)   & -2  & 2MASS&iso &10.61 \\
IRAS14384$-$3742       &\nodata &\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS&iso &11.36 \\
IRAS14430$-$3728       & \nodata&\nodata &\nodata &\nodata &     \nodata&-2   & 2MASS&iso & 10.77\\
IRAS14483$+$0519(NGC5765)& S2&S2 &S2               &S2 &0.8(0.8)    &11.5& 2MASS&a & 11.19\\
IRAS14515$-$1504       & \nodata& \nodata& \nodata& \nodata& \nodata    &-2   & 2MASS&iso & 11.01\\
IRAS14575$-$2615~obj1       &H &S2 &S2               &S2: &\nodata(0.3)   &10.4   & DSS&a & 10.65\\
IRAS14575$-$2615~obj2       &H &H&H               &H & 0(0.3)   &10.4   & DSS&a & 10.65\\
IRAS15028$+$0820       & \nodata&\nodata &\nodata &\nodata & \nodata    &-1   & 2MASS&cde &11.41 \\
IRAS15065$-$1107(NGC5861)       &\nodata &\nodata &\nodata &\nodata &\nodata     &100:   & DSS&iso &10.29 \\
IRAS15150$-$1724(NGC5890)       & \nodata& \nodata& \nodata& \nodata& \nodata     &-2  & 2MASS&iso & 9.82\\
IRAS15172$-$3115       &H &H &H               &H &0(0.2)     &-1   & 2MASS& cde& 10.81\\
IRAS15188$-$0711       & \nodata&\nodata &\nodata &\nodata & \nodata    &30.   & 2MASS&a & 9.87\\
IRAS15229$+$0511       & \nodata& \nodata& \nodata& \nodata&\nodata      &84.5  & DSS&a & 11.18\\
IRAS15257$+$0302       &H &H &H               &H &0(0.1)       &-2   & 2MASS&iso & 11.25\\
IRAS15268$-$7757       & H&H &H               &H &0(0.2)     &-2   & 2MASS& iso&9.86 \\
IRAS15320$-$2601       & \nodata& \nodata& \nodata& \nodata& \nodata     &-1  & 2MASS& cde&11.97 \\
IRAS15361$-$0313       & \nodata& \nodata& \nodata& \nodata& \nodata     &-2  & 2MASS&iso & 10.99\\
IRAS15437$+$0234(NGC5990)~obj1       & S2&S2 &S2               &S2 & 0.6(0.7)   &33.3   & 2MASS& a& 10.53\\
IRAS15437$+$0234(NGC5990)~obj2       & S2&S2 &S2               &S2 & 0.6(0.7)   &33.3   & 2MASS& a& 10.53\\
IRAS15456$-$1336(NGC5995)       & & & &S1 & 1(1)   &-2   & 2MASS& iso&11.47 \\
$\ast$IRAS15462$-$0450       & \nodata& \nodata&\nodata &\nodata&  \nodata   &-1   & 2MASS&cde & 12.37\\
IRAS16235$+$0301       &\nodata &\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS& iso&9.58 \\
IRAS16399$-$0937~obj1       & cp& H&H               &cp & 0.2(0.2)    &3.5   & DSS& b& 11.07\\
IRAS16399$-$0937~obj2       & L&L &L               &L & 0.7(0.7)      &3.5 & DSS&b & \nodata\\
IRAS16487$-$0222       & \nodata& \nodata&\nodata &\nodata &   \nodata  &-2   & 2MASS&  iso&11.35 \\
IRAS16504$+$0228(NGC6240)       &L &L &L               &L &  0.8(0.7)  &0.74  & tec00& b& 11.83\\
IRAS17138$-$1017       &cp &H &H               &cp &  0.2(0.3)   &-1   & 2MASS& cde& 11.50\\
$\ast$IRAS17324$-$6855       & H&H &H               &H &0(0.2)       &3.6   & 2MASS&b &12.15 \\
IRAS17467$+$0807       &H &H &H              & H& 0(0.2)   &-2   & 2MASS& iso & 10.77\\
IRAS18078$-$5815       &cp &H &H               & cp& 0.4(0.3)    &-2   & 2MASS& iso & 10.13\\
IRAS18093$-$5744~obj1      & H&H &H               &H & 0(0.2)    &8.7   & 2MASS&b & 10.68\\
IRAS18093$-$5744~obj2       & H&H &H               &H & 0(0.2)    &8.7   & 2MASS&b & 10.68\\
IRAS18097$-$6006       & cp&H &H               &cp &  0.2(0.3)  &-2   & 2MASS&  iso& 10.89\\
IRAS18325$-$5926       & S2&H &S2               &S2: &   0.8(0.7)  &-2   & 2MASS& iso & 11.10\\
IRAS18429$-$6312(IC4769)       & S2& S2& S2              & S2&  1(1)   &24.8   & DSS&a & 10.73\\
IRAS18432$-$6024       & \nodata&\nodata &\nodata &\nodata &  \nodata   &3.8   & 2MASS&b & 11.48\\
IRAS18515$-$5347(NGC6708)       & H&H &H               &H & 0(0) &-2   & 2MASS& iso & 10.17\\
IRAS19184$-$6822       & H& H& H              & H&0(0.2)  &-2   & 2MASS&  iso& 10.64\\
IRAS19254$-$7245       & & & &S1 &  1(1)   &9.3   & 2MASS&b & 11.99\\
IRAS19335$-$2011~obj1       &H &H &H               &H & 0(0.2)    &7.6   & 2MASS&b & 11.46\\
IRAS19335$-$2011~obj2       &H &H &H               &H & 0(0.2)    &7.6   & 2MASS&b & 11.46\\
IRAS19393$-$5846(NGC6810)       & cp&H &H               &cp &0.4(0.3)  &-2   & 2MASS& iso &10.6 \\
IRAS19412$-$3305       & S2&S2 &S2               &S2 &  0.6(0.7)  &-2   & 2MASS& iso & 11.16\\
IRAS19466$-$3649       & \nodata&\nodata &\nodata &\nodata &  \nodata   &15.2   & 2MASS&a & 10.62\\
IRAS19543$-$3804       &S2 &S2 &S2               &S2 &  1(1)  &-2   & 2MASS&  iso& 11.07\\
IRAS19594$-$2021       &\nodata &\nodata &\nodata &\nodata & \nodata    &-2   & 2MASS& iso & 10.81\\
$\ast$IRAS20046$-$0623       &cp &L &S2                    & cp:&0.5(0.3)     &21.5   & DSS&a &12.08 \\
IRAS20082$+$0058       &cp &H &H               & cp&  0.3(0.5)   &57.4   & DSS& a& 10.97\\
IRAS20104$-$4430       & H&H &H               &H & 0(0.2)   &-2   & 2MASS& iso & 10.81\\
IRAS20114$-$5803(IC4980)       & S2& S2&S2               &S2 &  1(1)   &-2   & 2MASS& iso &10.52 \\
IRAS20122$-$0955       &\nodata &\nodata &\nodata &\nodata &  \nodata   &-1   & 2MASS&cde &11.52 \\
IRAS20178$-$0052       &cp &H &H               &cp &  0.2(0.3)   &48.8   & DSS&a &10.77 \\
IRAS20205$-$4409(IC4946)       &cp& H& H              & cp&  0.1(0.3) & -2  & 2MASS& iso &10.34 \\
IRAS20244$-$5151       &cp &H &H               & cp& 0.4(0.3)    &-2   & 2MASS& iso & 10.75\\
IRAS20272$-$4738(NGC6918)       & cp& H&H               & cp& 0.1(0.3)    &-2   & 2MASS&  iso&10.18 \\
IRAS20273$-$1523       & H&H &H               &H &  0(0.2)   &-2   & 2MASS& iso & 10.39\\
IRAS20332$+$0805       &cp &H &H               & cp&  0.1(0.3) & -2 & 2MASS& iso & 11.03\\
IRAS20481$-$5715(IC5063)       & S2& S2&S2               &S2 &1(1)   &-2   & 2MASS&  iso&10.76 \\
IRAS20551$-$4250       &cp &H &H               & cp&   0.4(0.2) &-1   & 2MASS&cde & 11.97\\
IRAS21023$-$4258       & H& H& H              &H &  0(0.2)    &-2  & 2MASS&  iso& 10.01\\
IRAS21052$+$0340~obj1       & cp& H&H               & cp& 0.3(0.2)   &34.  & 2MASS& a& 11.06\\
IRAS21052$+$0340~obj2       &cp &H &H               & cp& 0.3(0.2)   &34.  & 2MASS& a& 11.06\\
IRAS21116$+$0158(IC368)       &S2 &S2 &S2               &S2 & 0.9(1)  &100:   & DSS& iso &10.56 \\
IRAS21330$-$3846       & H&H &H               &H & 0(0.2)     &4.   & 2MASS& b& 11.05\\
IRAS21497$-$0824       &S2 &S2 & S2              &S2 & 1(1)  &-2   & 2MASS&  iso& 11.26\\
IRAS21504$-$0628       &cp &H &L                 &cp: &0.5(0.3)   &-1   & 2MASS&cde & 11.92\\
IRAS21522$-$4717       & H&H &H               &H & 0(0.1)     &-2   & 2MASS& iso & 10.73\\
IRAS22007$+$0019(NGC7189)       &S2 &S2 &S2              &S2 &0.6(0.7)  &-2   & 2MASS&  iso& 11.18\\
IRAS22045$+$0959(NGC7212)       & S2& S2& S2              & S2&  1(1)&7.   & 2MASS& b& 11.09\\
IRAS22072$-$3620(IC5169)       &cp &H &H               & cp&  0.4(0.5)   &-2   & 2MASS& iso & 10.28\\
IRAS22115$-$3013       & H&H &H               &H &  0(0.1)    &-2   & 2MASS&  iso& 10.6\\
IRAS22127$-$4605(NGC7233)       &H &H &H               &H & 0(0.1)   &13.1   & 2MASS& a& 10.01\\
IRAS22132$-$3705(IC5183)   & \nodata& \nodata& \nodata& \nodata& \nodata    &-2   & 2MASS&  iso&11.13 \\
IRAS22225$-$3136       & \nodata& \nodata& \nodata&\nodata & \nodata    &4.9   & 2MASS&b & 11.16\\
IRAS22287$-$1917       &cp &H &H               & cp& 0.5(0.5)    &-2  & 2MASS& iso & 11.26\\
IRAS22397$-$3726       &cp &H &S2                 & cp:& 0.5(0.5)   &-2   & 2MASS& iso & 10.99\\
IRAS22467$-$4906       & S2&H &S2               &S2:  & 0.5(0.5)    &-1   & 2MASS& cde&11.70 \\
IRAS23007$+$0836(NGC7469)       & & & &S1 &  1(1)  &25.1 & 2MASS&  a& 11.58\\
IRAS23011$+$0046       &\nodata &\nodata &\nodata &\nodata &\nodata     &-2   & 2MASS&  iso&11.31 \\
IRAS23023$-$4322(NGC7476)       & H& H&H               &H & 0(0.2)   &-2   & 2MASS& iso & 10.19\\
IRAS23050$+$0359       &cp &H &H               & cp&  0.2(0.2)   &-1   & 2MASS&cde & 11.61\\
IRAS23069$-$4341(NGC7496)       &H &H &H               &H & 0(0.2)    &-2   & 2MASS& iso &10.13 \\
IRAS23128$-$5919       &\nodata &\nodata &\nodata &\nodata &  \nodata   &4.1   & 2MASS&b & 11.95\\
IRAS23134$-$4251(NGC7552)       & H&H &H              & H&0(0.2)      &-2   & 2MASS& iso & 10.98\\
IRAS23156$-$4238(NGC7582)       & H& H&H               &H & 0(0.1)     &71.7   & DSS& a& 10.79\\
IRAS23157$-$0441(NGC7592)~obj1       &S2 &S2 &S2               &S2 &  0.6(0.6)   & 7. & DSS& b &11.34 \\
IRAS23157$-$0441(NGC7592)~obj2       & H& H& H              & H&  0(0.1)     &  7.& DSS&b & \nodata\\
IRAS23192$-$4245(NGC7632)       &\nodata &\nodata &\nodata &\nodata & \nodata     &-2  & 2MASS& iso & 11.43\\
IRAS23201$+$0805       & S2& S2& S2              & S2& 0.8(0.8) &-2   & 2MASS& iso & 11.33\\
IRAS23204$+$0601       &\nodata &\nodata &\nodata &\nodata & \nodata    &-1   & 2MASS&cde &11.80 \\
IRAS23215$-$1208       &\nodata &\nodata &\nodata &\nodata &\nodata     &-2   & 2MASS& iso & 10.96\\
IRAS23254$+$0830(NGC7674)       & S2& S2&S2               &S2 & 1(1)    &17.4   & 2MASS&a & 11.52\\
IRAS23262$+$0314(NGC7679)       & & & &S1 &  1(1)   &-2  & 2MASS& iso&11.07 \\
IRAS23336$+$0152(NGC7714)       &H &H &H               &H & 0(0.3)   &20.5   & 2MASS&a& 10.72\\
IRAS23414$+$0014(NGC7738)       &cp & H&H               & cp&  0.3(0.5)    &-2  & 2MASS&  iso& 11.08\\
\enddata
\tablecomments{We only list the spectral type results for galaxies having available line ratios
with $S/N>3\sigma$ in
all three BPT diagrams. The projected radius used for searching companions is $\sim 100${\ts}kpc. 
Col. (1) to Col. (6), the same as Table 2.
Col. (7), projected nuclear separation. 
-1: single nucleus with tidal features; -2: isolated systems 
``:": lower limit; ``m": multiple (more than two) interacting objects.
Col. (8), references used to obtain projected separation. 2MASS: 2MASS images ($K_{\rm s}$-band);
DSS: DSS images; 
cb96: \citet{clementsbaker96}; hv95: \citet{heislearvader95}; vva68: \citet{vva68}; ke01: \citet{kewley01a};
tec00: \citet{tecza00}. Col. (9), adopted morphology class, a: wide binary; b: close binary; cde: single merger (either diffuse merger, 
compact merger, or old merger); iso: isolated system; m: multiple mergers.
Symbols: H = star-forming galaxies, L = LINERs, S2 = Seyfert{\ts}2 galaxies, S1 = Seyfert{\ts}1 galaxies,
cp = starburst-AGN composite galaxies.
Col. (10): $log(L_{\rm IR}/L_{\odot})$, data from \citet{kewley01a}.
}
\end{deluxetable}
\end{turnpage}

\clearpage
%%%%%%%%%%%%%%%%%%%%Tables below need to be updated
%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{4}
\tablecolumns{5}
\tablecaption{Spectral Classification as a Function of $L_{\rm IR}$ for the 
1{\ts}Jy ULIRG + BGS Samples\label{tb4}}
\tablehead{
\colhead{} & \multicolumn{4}{c}{log{\ts}($L_{\rm IR} / L_{\odot}$)} \\
\cline{2-5}\\
\colhead{spectral type} &
\colhead{$<11$} &
\colhead{11--11.99} & 
\colhead{12--12.29} &
\colhead{12.3--12.8}}
\startdata
 new classification, excluding double nuclei objects, 3-of-3 criterion& & & \\
\cline{1-5}\\
Total number&22&51&69&31 \\
 & & \\
starburst                             &8(36.4\%)&12(23.5\%)&3(4.3\%)&1(3.2\%) \\
starburst-AGN composite&8(36.4\%)&19(37.3\%)&33(47.8\%)&12(38.7\%)\\
Seyfert{\ts}2                       &1(4.5\%)&7(13.7\%)&13(18.8\%)&8(25.8\%)\\
Seyfert{\ts}1                      &0(0\%)&1(2\%)&2(2.9\%)&8(25.8\%) \\
LINER                              &2(9.1\%)&3(5.9\%)&3(4.3\%)&0(0\%)\\
Ambiguous                  &3(13.6\%)&9(17.6\%)&15(21.7\%)&2(6.5\%)\\
\cline{1-5}\\
 new classification, excluding double nuclei objects, 2-of-3 criterion& & & \\
\cline{1-5}\\
Total number&22&51&69&31 \\
 & & \\
starburst                              &10(45.5\%)&12(23.5\%)&7(10.2\%)&1(3.2\%) \\
starburst-AGN composite &8(36.3\%)&19(37.3\%)&33(47.8\%)&12(38.7\%)\\
Seyfert{\ts}2                        &2(9.1\%)&16(31.3\%)&24(34.8\%)&10(32.3\%)\\
Seyfert{\ts}1                         &0(0\%)&1(2\%)&2(2.9\%)&8(25.8\%) \\
LINER                                   &2(9.1\%)&3(5.9\%)&3(4.3\%)&0(0\%)\\
\cline{1-5}\\
\enddata
\tablecomments{ 
Number of galaxies and their fraction (shown in brackets) in each spectral
type class. Top rows are results
 from the 3-of-3 criterion (not including galaxies with double nuclei); bottom rows are results from 
the 2-of-3 criterion (not including galaxies with double nuclei). 
}
\end{deluxetable}

%%%
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{5}
\tablecolumns{5}
\tablecaption{Spectral Classification as a Function of $L_{\rm IR}$ 
for the SW01 Sample\label{tb5}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{log{\ts}($L_{\rm IR} / L_{\odot}$) } \\
\cline{2-5}\\
\colhead{spectral type} &
\colhead{8.0--10.19} &
\colhead{10.2--10.69} &
\colhead{10.7--11.09} &
\colhead{11.1-12.2} 
}
\startdata
new classification, excluding double nuclei objects, 3-of-3 criterion& & & \\
\cline{1-5}\\
Total number&37&49&49&41\\
 & & \\
starburst (HII region)                   &25(67.6\%) &25(51.0\%) &15(30.6\%)&5(12.2\%) \\
starburst-AGN composite           &7(18.9\%)  &13(26.5\%) &19(38.8\%)&15(36.5\%)\\
Seyfert{\ts}2                    &4(10.8\%)  &8(16.3\%)  &7(14.3\%) &14(34.2\%)\\
Seyfert{\ts}1                    &0(0\%)    &2(4.1\%)  &3(6.1\%)  &5(12.2\%) \\
LINER                        &1(2.7\%)  &0(0\%)     &1(2.0\%)  &0(0.0\%)\\
Ambiguous                    &0(0\%)     &1(2.1\%)   &4(8.2\%)  &2(4.9\%)\\
\enddata
\tablecomments{Since the fraction of ambiguous galaxies in SW01 is small, we only list the stringent 3-of-3 criterion results here.
Detail classification for a specific ambiguous galaxy can be found in Table~\ref{tb3}.
}
\end{deluxetable}
 %%%

\clearpage
\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{6}
\tablecolumns{6}
\tablecaption{Spectral type as a function of morphology for the 1{\ts}Jy ULIRG Sample\label{tb6}}
\tablehead{
\colhead{} & 
\multicolumn{5}{c}{Morphology Group\tablenotemark{a}}\\
%\tableline\tableline\\
\cline{2-6}\\
\colhead{Spectral type} &
\colhead{Wide binary} &
\colhead{Close binary} &
\colhead{Diffuse merger} &
\colhead{Compact merger} &
\colhead{Old merger} \\
}
\startdata
 & & \\
Total number&17&29&15&30&11 \\
 & & \\
starburst                  &2(11.8\%$\pm$8.3\%) &5(17.2\%$\pm$7.7\%) &0(0\%$\pm$0\%) &0(0\%$\pm$0\%)    &0(0\%$\pm$0\%)\\
starburst-AGN composite           &8(47\%$\pm$16.7\%) &16(55.2\%$\pm$13.7\%) &12(80.0\%$\pm$23.1\%)&11(36.6\%$\pm$11.1\%) &4(36.4\%$\pm$18.1\%)\\
LINER                        &0(0\%$\pm$0\%)    &2(6.9\%$\pm$4.9\%)  &1(6.7\%$\pm$6.7\%) &0(0\%$\pm$0\%)    &0(0\%$\pm$0\%)\\
Seyfert 2                    &7(41.2\%$\pm$15.6\%) &6(20.7\%$\pm$8.4\%) &2(13.3\%$\pm$9.4\%)&11(36.7\%$\pm$11.1\%)&5(45.4\%$\pm$20.3\%) \\
Seyfert 1                    &0(0\%$\pm$0\%)    &0(0\%$\pm$0\%)    &0(0\%$\pm$0\%)   &8(26.7\%$\pm$9.4\%) &2(18.2\%$\pm$12.9\%)\\
\enddata
\tablenotetext{a}{Notes: The 1 isolated object and 5 possible triple-system objects are not included here.
The mean and standard error of the fractions are shown in the brackets.}
\end{deluxetable}

%%%
%\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{7}
\tablecolumns{5}
\tablecaption{Spectral type as a function of morphology for the LIRGs in the BGS sample\label{tb7}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{Morphology Group\tablenotemark{a}} \\
%\tableline\tableline
\cline{2-5}\\
\colhead{Spectral type} &
\colhead{Wide binary} &
\colhead{Close binary} &
\colhead{Single merger} &
\colhead{Isolated} \\
}
\startdata
 & & \\
Total number&20&13&9&35 \\
 & & \\
starburst                 &8(40.0\%) &6(46.1\%) &4(44.5\%)  &12(34.3\%)\\
starburst-AGN composite           &9(45.0\%) &5(38.5\%) &3(33.3\%)  &15(42.9\%)\\
LINER                        &0(0\%)    &1(7.7\%)  &1(11.1\%)  &3(8.6\%)\\
Seyfert 2                    &2(10.0\%) &1(7.7\%)  &1(11.1\%)  &5(14.2\%) \\
Seyfert 1                    &1(5.0\%)  &0(0\%)    &0(0\%)     &0(0\%)\\
\enddata
\tablecomments{Only 77 objects with 
both available spectral type and morphology classification are included.}
\tablenotetext{a}{Notes: wide binary ($ns > 10${\ts}kpc); close binary ($ns < 10${\ts}kpc); 
single merger: merger in the final merging stage where the two nuclei have merged into
a single one; isolated non-merging systems.}
\end{deluxetable}

%%%
%\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{8}
\tablecolumns{5}
\tablecaption{Spectral type as a function of morphology for the SW01 sample\label{tb8}}
\tablehead{
\colhead{} & 
\multicolumn{4}{c}{Morphology Group\tablenotemark{a}} \\
%\tableline\tableline\\
\cline{1-5}\\
\colhead{Spectral type} &
\colhead{Wide binary} &
\colhead{Close binary} &
\colhead{Single merger} &
\colhead{Isolated} \\
}
\startdata
 & & \\
Total number&41&24&18&124 \\
 & & \\
starburst (HII region)                   &15(36.6\%) &14(58.4\%) &5(33.3\%)     &55(46.2\%)\\
starburst-AGN composite           &14(34.2\%) &5(20.8\%) &5(33.3\%)  &37(31.1\%)\\
LINER                        &0(0\%)    &2(8.3\%)  &0(0\%)    &1(0.8\%)\\
Seyfert 2                    &9(21.9\%) &2(8.3\%) &5(33.3\%)  &22(18.5\%) \\
Seyfert 1                    &3(7.3\%)    &1(4.2\%)    &0(0\%)  &4(3.4\%)\\
\enddata
\tablecomments{Only 207 objects with 
both available spectral type and morphology classification are included.}
\tablenotetext{a}{wide binary ($ns > 10${\ts}kpc); close binary ($ns<10${\ts}kpc); 
single merger: merger in the final merging stage where the two nuclei have merged into
a single one; isolated: non-merging systems.}
\end{deluxetable}
%%%

%%%%%%%%%%%%%%%%%%%%%5
\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{9}
\tablecaption{Properties of LINERs in the 3 samples\label{tb9}}
\tablehead{
\colhead{Name} & 
\colhead{$d_{\rm [OI]}$\tablenotemark{a}(dex)} & 
\colhead{$d_{\rm [SII]}$(dex)} & 
\colhead{log{\ts}$(L_{\rm IR} / L_{\odot})$} & 
\colhead{morphology}\\
}
\startdata
& &1{\ts}Jy ULIRGs&&\\
\cline{1-5}\\
IRAS14504-1958&0.05&0.02&12.12&\nodata \\
IRAS04074-2801&0.15&0.18&12.14&diffuse merger\\
IRAS15327+2340(Arp220)&0.31&0.34&12.17&close binary, $ns=0.${\ts}kpc\\
\cline{1-5}\\
&&SW01 &&\\
\\
\cline{1-5}\\
IRAS05497-0728(NGC2110)&0.07&0.08&10.08&\nodata \\
IRAS16504+0228(NGC6240)&0.4&0.28&10.86&close binary,$ns=0.74${\ts}kpc\\
IRAS16399-0937,object2&0.05&0.08&11.07&\nodata \\
\\
\cline{1-5}\\
&&BGS&&\\
\cline{1-5}\\
IRAS05187-1017 &0.17&0.12&11.23&isolated?\\
IRAS01364-1042&0.35&0.05&11.76&\nodata\\
IRAS03134-0236(NGC1266)&0.13&0.44&10.34&isolated?\\
IRAS22359-2606(ESO534-G009)&0.54&0.32&10.61&isolated?\\
\enddata
\tablecomments{General properties of the 9 LINERs classified by the new scheme in the three samples.  }
\tablenotetext{a}{index distance from the Seyfert-LINER classification line in 
the BPT \oi  diagram. Available morphology information comes from images in NED.}
\end{deluxetable}
%%%

%%%
\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablenum{10}
\tablecolumns{3}
\tablecaption{Spectral Type and $D_{\rm AGN}$\label{tb10}}
\tablehead{
\colhead{} & 
\multicolumn{2}{c}{$D_{\rm AGN}$} \\
%\tableline\tableline
\cline{2-3}\\
\colhead{Spectral type} &
\colhead{Mean} &
\colhead{Median} \\
}
\startdata
starburst (HII region)                   & 0.2(0.2)        &0(0.2)   \\
starburst-AGN composite        & 0.4(0.4)     &0.3(0.4)  \\
LINER                        &0.8(0.8)       &0.9(0.9)  \\
Seyfert{\ts}2                    &0.8(0.7)        &0.8(0.7) \\
\enddata
\tablecomments{Col. (1) Spectral Types defined using the Ke06
 semi-emipirical scheme; Col. (2) $D_{\rm AGN}$ median value; 
Col. (3) $D_{\rm AGN}$ mean value.  Based on 420 galaxies from the 1{\ts}Jy ULIRG, BGS and SW01 samples.
Seyfert{\ts}1 objects are set to have $D_{\rm AGN}\equiv1$. }

\end{deluxetable}
